SPS: Steering Probability Squeezing for Better Exploration in Reinforcement Learning for Large Language Models

Reinforcement learning (RL) has emerged as a promising paradigm for training reasoning-oriented models by leveraging rule-based reward signals. However, RL training typically tends to improve single-sample success rates (i.e., Pass@1) while offering limited exploration of diverse reasoning trajectories, which is crucial for multi-sample performance (i.e., Pass@k). Our preliminary analysis reveals that this limitation stems from a fundamental squeezing effect, whereby probability mass is excessively concentrated on a narrow subset of high-reward trajectories, restricting genuine exploration and constraining attainable performance under RL training. To address this issue, in this work, we propose Steering Probability Squeezing (SPS), a training paradigm that interleaves conventional RL with inverse reinforcement learning (IRL). SPS treats on-policy rollouts as demonstrations and employs IRL to explicitly reshape the induced trajectory distribution, thereby enhancing exploration without introducing external supervision. Experiments on five commonly used reasoning benchmarks demonstrate that SPS can enable better exploration and improve Pass@k. Beyond algorithmic contributions, we provide an analysis of RL learning dynamics and identify an empirical upper bound on Pass@k, shedding light on intrinsic exploration limits in RL-based reasoning models. Our findings suggest that alternating between RL and IRL offers an effective pathway toward extending the exploration capacity of reasoning-oriented large language models.

==> images/ablation.tex <==
\definecolor{blue1}{RGB}{29,143,255}
\definecolor{blue2}{RGB}{74,165,255}
\definecolor{blue3}{RGB}{142,199,255}
\definecolor{mygreen}{RGB}{46,139,87}
\definecolor{myred}{RGB}{255,152,150}
\definecolor{myblue}{RGB}{30,144,255}

\begin{tikzpicture}
    % \hspace{-1.5mm}

    \scriptsize{    
    \begin{axis}
        [
        % smooth,
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        % anchor=north west,
        at={(10.4cm,0)},
        height=.30\textwidth,
        width=.47\textwidth,
        xmin=0.9,
        xmax=5.1,
        xtick={1,2,...,5},
        xticklabels={1,2,...,5}, 
        xticklabel style={/pgf/number format/fixed}, % 设置 x 轴刻度为固定格式
        % title=\footnotesize{{AIME-25}},
        % title style={yshift=-1ex},
        scaled x ticks=false,
        ymin=-0.05,
        ymax=0.75,
        ytick={0,0.1,0.2,...,0.6,0.7},
        xtick=data,
        x tick label style={/pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
        /pgf/number format/precision=1, scale=1.2},
        y tick label style={/pgf/number format/fixed, xshift=-0.5ex,
            /pgf/number format/fixed zerofill,
        /pgf/number format/precision=1, scale=1.2},
        ylabel=\scriptsize{Pass@128},
        ylabel style={yshift=-3.0ex,scale=1.2},
        xlabel=\scriptsize{Sampling Size},
        xlabel style={yshift=1ex,scale=1.2},
        legend style = {
                        % at={(0.5,1.25)},
                        % anchor=north, font=\scriptsize,
                        fill=white,        % 确保背景有颜色
                        fill opacity=0.4,  % 背景透明度 
                        draw opacity=0.5,  % 边框透明度
                        text opacity=1,
                        column sep=0.05em,
                        row sep=-0.1em,
                        draw=black!30,
                        inner sep=0.5pt,
                        yshift=0.5ex,
                        legend columns=1},
        legend pos=north west
                        ]

    \addplot+[
    myblue,
    mark=none,
    mark size=1.2pt,
    line width=1.4pt,
    smooth, tension=0.3,
    mark=*,
    % dash pattern=on 2pt off 2pt,
    mark options={fill=myblue,draw=myblue,line width=1.5pt},
]
    table [
        x=X, y=Y
    ] {
        X   Y   
        1       0.5333 
        2       0.4667
        3       0.5 
        4       0.5  
        5       0.5  
    };
    \addlegendentry[scale=0.8]{{\textsc{BrUMO}-25}};

    \addplot+[
    myred,
    mark=none,
    mark size=1.2pt,
    line width=1.4pt,
    smooth, tension=0.3,
    % dash pattern=on 2pt off 2pt,
    mark=square,
    mark options={fill=myred,draw=myred,line width=1.5pt},
]
    table [
        x=X, y=Y
    ] {
        X   Y   
        1       0.2333 
        2       0.1333 
        3       0.2333  
        4       0.2333 
        5       0.1667 
    };
    \addlegendentry[scale=0.8]{\textsc{HMMT-Feb-25}};

     \addplot+[
    mygreen,
    mark=none,
    mark size=1.2pt,
    line width=1.4pt,
    smooth, tension=0.3,
    % dash pattern=on 2pt off 2pt,
    mark=triangle,
    mark options={fill=mygreen,draw=mygreen,line width=1.5pt},
]
    table [
        x=X, y=Y
    ] {
        X   Y   
        1       0.2667 
        2       0.2667 
        3       0.3  
        4       0.3  
        5       0.3  
    };
    \addlegendentry[scale=0.8]{\textsc{HMMT-Nov-25}};
     % \draw[-,dashed, thick, black, line width=1pt] 
     %    (axis cs:0,0.6) -- (axis cs:7,0.6);
\end{axis}
    }

\end{tikzpicture}

==> images/appendix_acc_bucket.tex <==
\definecolor{blue1}{RGB}{29,143,255}
\definecolor{blue2}{RGB}{74,165,255}
\definecolor{blue3}{RGB}{142,199,255}
\definecolor{mygreen}{RGB}{46,139,87}
\definecolor{myred}{RGB}{255,152,150}
\definecolor{myblue}{RGB}{30,144,255}

\begin{tikzpicture}
    % \hspace{-1.5mm}
       \scriptsize{    
\begin{axis}[
    ybar, % 柱状图设置
    bar width=7pt,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    at={(0,0)},
    height=.27\textwidth,
    width=.28\textwidth,
    % --- 坐标轴范围 ---
    xmin=-0.1,
    xmax=1.1,
    ymin=0,
    ymax=100,
    % --- 刻度设置 ---
    xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels={0, , 0.2, , 0.4, , 0.6, , 0.8, , 1.0, }, % 为了防止重叠，隔一个显示一个标签
    xticklabel style={/pgf/number format/fixed, font=\tiny, scale=1.2},
    % xtick style={draw=none},
    xtick pos=bottom,
    major tick length=2pt,
    ytick={0, 20, 40, 60, 80, 100},
    % --- 样式与标签 ---
    % title=\footnotesize{{Before GRPO}},
    % title style={yshift=-1ex},
    scaled x ticks=false,
    ylabel=\scriptsize{Count},
    ylabel style={yshift=-6.0ex,scale=1.2},
    xlabel=\scriptsize{Accuracy Interval},
    xlabel style={yshift=1ex,scale=1.2},
    legend style={column sep=.45em, draw=black!30, legend columns=1},
    legend pos=north east
    ]
    
    \addplot+[ybar, fill=blue!15, draw=blue!40!black] coordinates {
        (0.0, 90)
        (0.1, 41)
        (0.2, 14)
        (0.3, 2)
        (0.4, 3)
        (0.5, 0)
        (0.6, 0)
        (0.7, 0)
        (0.8, 0)
        (0.9, 0)
        (1.0, 0)
        (1.1, 0)
    };
    \addplot+[
        sharp plot,       % 明确指定为折线
        draw=blue!60,      % 线条颜色（红色，80%透明度）
        fill=none,
        line width=1.0pt, % 线条粗细
        mark=*,           % 标记点类型（实心圆）
        mark options={fill=blue!80, draw=none, scale=0.4} % 标记点样式（白底红边）
    ] coordinates {
        % 使用相同的数据，连接柱子顶端
        (0.0, 90)
        (0.1, 41)
        (0.2, 14)
        (0.3, 2)
        (0.4, 3)
        (0.5, 0)
        (0.6, 0)
        (0.7, 0)
        (0.8, 0)
        (0.9, 0)
        (1.0, 0)
        (1.1, 0)
    };
\end{axis}

\begin{axis}[
    ybar,
    bar width=7pt,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    % --- 位置参数保留原代码设置 ---
    at={(3.9cm,0)}, 
    height=.27\textwidth,
    width=.28\textwidth,
    % --- 坐标轴范围 ---
    xmin=-0.1,
    xmax=1.1,
    ymin=0,
    ymax=100,
    % --- 刻度设置 ---
    xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels={0, , 0.2, , 0.4, , 0.6, , 0.8, , 1.0, },
    xticklabel style={/pgf/number format/fixed, font=\tiny, scale=1.2},
    % --- 样式设置 (与上一张图保持一致) ---
    xtick pos=bottom,       % 只显示底部刻度
    major tick length=2pt,  % 刻度线调短
    ytick={0, 20, 40, 60, 80, 100},
    % --- 标签与标题 ---
    % title=\footnotesize{{After GRPO}},
    % title style={yshift=-1ex},
    scaled x ticks=false,
    ylabel=\scriptsize{Count},
    ylabel style={yshift=-6.0ex,scale=1.2},
    xlabel=\scriptsize{Accuracy Interval},
    xlabel style={yshift=1ex,scale=1.2},
    legend style={column sep=.45em, draw=black!30, legend columns=1},
    legend pos=north east
    ]
    
    \addplot+[ybar, fill=blue!15, draw=blue!40!black] coordinates {
        (0.0, 90)
        (0.1, 40)
        (0.2, 8)
        (0.3, 6)
        (0.4, 1)
        (0.5, 1)
        (0.6, 3)
        (0.7, 0)
        (0.8, 1)
        (0.9, 0)
        (1.0, 0)
        (1.1, 0)
    };
    \addplot+[
    sharp plot,       % 明确指定为折线
    draw=blue!60,      % 线条颜色（红色，80%透明度）
    fill=none,
    line width=1.0pt, % 线条粗细
    mark=*,           % 标记点类型（实心圆）
    mark options={fill=blue!80, draw=none, scale=0.4} % 标记点样式（白底红边）
] coordinates {
    % 使用相同的数据，连接柱子顶端
        (0.0, 90)
        (0.1, 40)
        (0.2, 8)
        (0.3, 6)
        (0.4, 1)
        (0.5, 1)
        (0.6, 3)
        (0.7, 0)
        (0.8, 1)
        (0.9, 0)
        (1.0, 0)
        (1.1, 0)
};

\end{axis}
}

    \scriptsize{    
\begin{axis}[
    ybar, % 柱状图设置
    bar width=7pt,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    at={(7.8cm,0)},
    height=.27\textwidth,
    width=.28\textwidth,
    % --- 坐标轴范围 ---
    xmin=-0.1,
    xmax=1.1,
    ymin=0,
    ymax=100,
    % --- 刻度设置 ---
    xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels={0, , 0.2, , 0.4, , 0.6, , 0.8, , 1.0, }, % 为了防止重叠，隔一个显示一个标签
    xticklabel style={/pgf/number format/fixed, font=\tiny, scale=1.2},
    % xtick style={draw=none},
    xtick pos=bottom,
    major tick length=2pt,
    ytick={0, 20, 40, 60, 80, 100},
    % --- 样式与标签 ---
    % title=\footnotesize{{Before GRPO}},
    % title style={yshift=-1ex},
    scaled x ticks=false,
    ylabel=\scriptsize{Count},
    ylabel style={yshift=-6.0ex,scale=1.2},
    xlabel=\scriptsize{Accuracy Interval},
    xlabel style={yshift=1ex,scale=1.2},
    legend style={column sep=.45em, draw=black!30, legend columns=1},
    legend pos=north east
    ]
    
    \addplot+[ybar, fill=blue!15, draw=blue!40!black] coordinates {
        (0.0, 98)
        (0.1, 44)
        (0.2, 3)
        (0.3, 1)
        (0.4, 2)
        (0.5, 1)
        (0.6, 0)
        (0.7, 0)
        (0.8, 1)
        (0.9, 0)
        (1.0, 0)
        (1.1, 0)
    };
    \addplot+[
        sharp plot,       % 明确指定为折线
        draw=blue!60,      % 线条颜色（红色，80%透明度）
        fill=none,
        line width=1.0pt, % 线条粗细
        mark=*,           % 标记点类型（实心圆）
        mark options={fill=blue!80, draw=none, scale=0.4} % 标记点样式（白底红边）
    ] coordinates {
        % 使用相同的数据，连接柱子顶端
        (0.0, 98)
        (0.1, 44)
        (0.2, 3)
        (0.3, 1)
        (0.4, 2)
        (0.5, 1)
        (0.6, 0)
        (0.7, 0)
        (0.8, 1)
        (0.9, 0)
        (1.0, 0)
    };
\end{axis}
\begin{axis}[
    ybar, % 柱状图设置
    bar width=7pt,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    at={(11.7cm,0)},
    height=.27\textwidth,
    width=.28\textwidth,
    % --- 坐标轴范围 ---
    xmin=-0.1,
    xmax=1.1,
    ymin=0,
    ymax=100,
    % --- 刻度设置 ---
    xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels={0, , 0.2, , 0.4, , 0.6, , 0.8, , 1.0, }, % 为了防止重叠，隔一个显示一个标签
    xticklabel style={/pgf/number format/fixed, font=\tiny, scale=1.2},
    % xtick style={draw=none},
    xtick pos=bottom,
    major tick length=2pt,
    ytick={0, 20, 40, 60, 80, 100},
    % --- 样式与标签 ---
    % title=\footnotesize{{Before GRPO}},
    % title style={yshift=-1ex},
    scaled x ticks=false,
    ylabel=\scriptsize{Count},
    ylabel style={yshift=-6.0ex,scale=1.2},
    xlabel=\scriptsize{Accuracy Interval},
    xlabel style={yshift=1ex,scale=1.2},
    legend style={column sep=.45em, draw=black!30, legend columns=1},
    legend pos=north east
    ]
    
    \addplot+[ybar, fill=blue!15, draw=blue!40!black] coordinates {
        (0.0, 98)
        (0.1, 44)
        (0.2, 3)
        (0.3, 1)
        (0.4, 2)
        (0.5, 1)
        (0.6, 0)
        (0.7, 0)
        (0.8, 1)
        (0.9, 0)
        (1.0, 0)
        (1.1, 0)
    };
    \addplot+[
        sharp plot,       % 明确指定为折线
        draw=blue!60,      % 线条颜色（红色，80%透明度）
        fill=none,
        line width=1.0pt, % 线条粗细
        mark=*,           % 标记点类型（实心圆）
        mark options={fill=blue!80, draw=none, scale=0.4} % 标记点样式（白底红边）
    ] coordinates {
        % 使用相同的数据，连接柱子顶端
        (0.0, 98)
        (0.1, 44)
        (0.2, 3)
        (0.3, 1)
        (0.4, 2)
        (0.5, 1)
        (0.6, 0)
        (0.7, 0)
        (0.8, 1)
        (0.9, 0)
        (1.0, 0)
    };
\end{axis}
    \node [anchor=center] at (7.0cm,-1.6cm) {\scalebox{1.4}{(a)Accuracy distribution of Qwen2.5-Math-1.5B. From left to right: base model, GRPO, DAPO, and GSPO.}};
    }

         \scriptsize{    
\begin{axis}[
    ybar, % 柱状图设置
    bar width=7pt,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    at={(0,-5cm)},
    height=.27\textwidth,
    width=.28\textwidth,
    % --- 坐标轴范围 ---
    xmin=-0.1,
    xmax=1.1,
    ymin=0,
    ymax=100,
    % --- 刻度设置 ---
    xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels={0, , 0.2, , 0.4, , 0.6, , 0.8, , 1.0, }, % 为了防止重叠，隔一个显示一个标签
    xticklabel style={/pgf/number format/fixed, font=\tiny, scale=1.2},
    % xtick style={draw=none},
    xtick pos=bottom,
    major tick length=2pt,
    ytick={0, 20, 40, 60, 80, 100},
    % --- 样式与标签 ---
    % title=\footnotesize{{Before GRPO}},
    % title style={yshift=-1ex},
    scaled x ticks=false,
    ylabel=\scriptsize{Count},
    ylabel style={yshift=-6.0ex,scale=1.2},
    xlabel=\scriptsize{Accuracy Interval},
    xlabel style={yshift=1ex,scale=1.2},
    legend style={column sep=.45em, draw=black!30, legend columns=1},
    legend pos=north east
    ]
    
    \addplot+[ybar, fill=blue!15, draw=blue!40!black] coordinates {
        (0.0, 90)
        (0.1, 41)
        (0.2, 14)
        (0.3, 2)
        (0.4, 3)
        (0.5, 0)
        (0.6, 0)
        (0.7, 0)
        (0.8, 0)
        (0.9, 0)
        (1.0, 0)
        (1.1, 0)
    };
    \addplot+[
        sharp plot,       % 明确指定为折线
        draw=blue!60,      % 线条颜色（红色，80%透明度）
        fill=none,
        line width=1.0pt, % 线条粗细
        mark=*,           % 标记点类型（实心圆）
        mark options={fill=blue!80, draw=none, scale=0.4} % 标记点样式（白底红边）
    ] coordinates {
        % 使用相同的数据，连接柱子顶端
        (0.0, 90)
        (0.1, 41)
        (0.2, 14)
        (0.3, 2)
        (0.4, 3)
        (0.5, 0)
        (0.6, 0)
        (0.7, 0)
        (0.8, 0)
        (0.9, 0)
        (1.0, 0)
        (1.1, 0)
    };
\end{axis}

\begin{axis}[
    ybar,
    bar width=7pt,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    % --- 位置参数保留原代码设置 ---
    at={(3.9cm,-5cm)}, 
    height=.27\textwidth,
    width=.28\textwidth,
    % --- 坐标轴范围 ---
    xmin=-0.1,
    xmax=1.1,
    ymin=0,
    ymax=100,
    % --- 刻度设置 ---
    xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels={0, , 0.2, , 0.4, , 0.6, , 0.8, , 1.0, },
    xticklabel style={/pgf/number format/fixed, font=\tiny, scale=1.2},
    % --- 样式设置 (与上一张图保持一致) ---
    xtick pos=bottom,       % 只显示底部刻度
    major tick length=2pt,  % 刻度线调短
    ytick={0, 20, 40, 60, 80, 100},
    % --- 标签与标题 ---
    % title=\footnotesize{{After GRPO}},
    % title style={yshift=-1ex},
    scaled x ticks=false,
    ylabel=\scriptsize{Count},
    ylabel style={yshift=-6.0ex,scale=1.2},
    xlabel=\scriptsize{Accuracy Interval},
    xlabel style={yshift=1ex,scale=1.2},
    legend style={column sep=.45em, draw=black!30, legend columns=1},
    legend pos=north east
    ]
    
    \addplot+[ybar, fill=blue!15, draw=blue!40!black] coordinates {
        (0.0, 90)
        (0.1, 40)
        (0.2, 8)
        (0.3, 6)
        (0.4, 1)
        (0.5, 1)
        (0.6, 3)
        (0.7, 0)
        (0.8, 1)
        (0.9, 0)
        (1.0, 0)
        (1.1, 0)
    };
    \addplot+[
    sharp plot,       % 明确指定为折线
    draw=blue!60,      % 线条颜色（红色，80%透明度）
    fill=none,
    line width=1.0pt, % 线条粗细
    mark=*,           % 标记点类型（实心圆）
    mark options={fill=blue!80, draw=none, scale=0.4} % 标记点样式（白底红边）
] coordinates {
    % 使用相同的数据，连接柱子顶端
        (0.0, 90)
        (0.1, 40)
        (0.2, 8)
        (0.3, 6)
        (0.4, 1)
        (0.5, 1)
        (0.6, 3)
        (0.7, 0)
        (0.8, 1)
        (0.9, 0)
        (1.0, 0)
        (1.1, 0)
};

\end{axis}
}

    \scriptsize{    
\begin{axis}[
    ybar, % 柱状图设置
    bar width=7pt,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    at={(7.8cm,-5cm)},
    height=.27\textwidth,
    width=.28\textwidth,
    % --- 坐标轴范围 ---
    xmin=-0.1,
    xmax=1.1,
    ymin=0,
    ymax=100,
    % --- 刻度设置 ---
    xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels={0, , 0.2, , 0.4, , 0.6, , 0.8, , 1.0, }, % 为了防止重叠，隔一个显示一个标签
    xticklabel style={/pgf/number format/fixed, font=\tiny, scale=1.2},
    % xtick style={draw=none},
    xtick pos=bottom,
    major tick length=2pt,
    ytick={0, 20, 40, 60, 80, 100},
    % --- 样式与标签 ---
    % title=\footnotesize{{Before GRPO}},
    % title style={yshift=-1ex},
    scaled x ticks=false,
    ylabel=\scriptsize{Count},
    ylabel style={yshift=-6.0ex,scale=1.2},
    xlabel=\scriptsize{Accuracy Interval},
    xlabel style={yshift=1ex,scale=1.2},
    legend style={column sep=.45em, draw=black!30, legend columns=1},
    legend pos=north east
    ]
    
    \addplot+[ybar, fill=blue!15, draw=blue!40!black] coordinates {
        (0.0, 92)
        (0.1, 38)
        (0.2, 5)
        (0.3, 7)
        (0.4, 3)
        (0.5, 0)
        (0.6, 4)
        (0.7, 0)
        (0.8, 0)
        (0.9, 1)
        (1.0, 0)
        (1.1, 0)
    };
    \addplot+[
        sharp plot,       % 明确指定为折线
        draw=blue!60,      % 线条颜色（红色，80%透明度）
        fill=none,
        line width=1.0pt, % 线条粗细
        mark=*,           % 标记点类型（实心圆）
        mark options={fill=blue!80, draw=none, scale=0.4} % 标记点样式（白底红边）
    ] coordinates {
        % 使用相同的数据，连接柱子顶端
        (0.0, 92)
        (0.1, 38)
        (0.2, 5)
        (0.3, 7)
        (0.4, 3)
        (0.5, 0)
        (0.6, 4)
        (0.7, 0)
        (0.8, 0)
        (0.9, 1)
        (1.0, 0)
        (1.1, 0)
    };
\end{axis}
\begin{axis}[
    ybar, % 柱状图设置
    bar width=7pt,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    at={(11.7cm,-5cm)},
    height=.27\textwidth,
    width=.28\textwidth,
    % --- 坐标轴范围 ---
    xmin=-0.1,
    xmax=1.1,
    ymin=0,
    ymax=100,
    % --- 刻度设置 ---
    xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels={0, , 0.2, , 0.4, , 0.6, , 0.8, , 1.0, }, % 为了防止重叠，隔一个显示一个标签
    xticklabel style={/pgf/number format/fixed, font=\tiny, scale=1.2},
    % xtick style={draw=none},
    xtick pos=bottom,
    major tick length=2pt,
    ytick={0, 20, 40, 60, 80, 100},
    % --- 样式与标签 ---
    % title=\footnotesize{{Before GRPO}},
    % title style={yshift=-1ex},
    scaled x ticks=false,
    ylabel=\scriptsize{Count},
    ylabel style={yshift=-6.0ex,scale=1.2},
    xlabel=\scriptsize{Accuracy Interval},
    xlabel style={yshift=1ex,scale=1.2},
    legend style={column sep=.45em, draw=black!30, legend columns=1},
    legend pos=north east
    ]
    
    \addplot+[ybar, fill=blue!15, draw=blue!40!black] coordinates {
        (0.0, 78)
        (0.1, 40)
        (0.2, 8)
        (0.3, 4)
        (0.4, 8)
        (0.5, 3)
        (0.6, 1)
        (0.7, 5)
        (0.8, 1)
        (0.9, 2)
        (1.0, 0)
        (1.1, 0)
    };
    \addplot+[
        sharp plot,       % 明确指定为折线
        draw=blue!60,      % 线条颜色（红色，80%透明度）
        fill=none,
        line width=1.0pt, % 线条粗细
        mark=*,           % 标记点类型（实心圆）
        mark options={fill=blue!80, draw=none, scale=0.4} % 标记点样式（白底红边）
    ] coordinates {
        % 使用相同的数据，连接柱子顶端
         (0.0, 78)
        (0.1, 40)
        (0.2, 8)
        (0.3, 4)
        (0.4, 8)
        (0.5, 3)
        (0.6, 1)
        (0.7, 5)
        (0.8, 1)
        (0.9, 2)
        (1.0, 0)
        (1.1, 0)
    };
\end{axis}
    \node [anchor=center] at (7.0cm,-6.6cm) {\scalebox{1.4}{(b)Accuracy distribution of Qwen2.5-Math-7B. From left to right: base model, GRPO, DAPO, and GSPO.}};
    }

\end{tikzpicture}

==> images/preliminary-study.tex <==
\definecolor{blue1}{RGB}{29,143,255}
\definecolor{blue2}{RGB}{74,165,255}
\definecolor{blue3}{RGB}{142,199,255}
\definecolor{mygreen}{RGB}{46,139,87}
\definecolor{myred}{RGB}{255,152,150}
\definecolor{myblue}{RGB}{30,144,255}

\begin{tikzpicture}
    % \hspace{-1.5mm}
       \scriptsize{    
%     \begin{axis}
%         [
%         % smooth,
%         ymajorgrids,
%         xmajorgrids,
%         grid style=dashed,
%         % anchor=north west,
%         at={0,0)},
%         height=.27\textwidth,
%         width=.33\textwidth,
%         xmin=0,
%         xmax=7.1,
%         xtick={0,1,...,7},
%         xticklabels={0,100,...,700}, 
%         xticklabel style={/pgf/number format/fixed}, % 设置 x 轴刻度为固定格式
%         title=\footnotesize{{Before GRPO}},
%         title style={yshift=-1ex},
%         scaled x ticks=false,
%         ymin=0,
%         ymax=0.7,
%         ytick={0.1,0.2,...,0.6},
%         xtick=data,
%         x tick label style={/pgf/number format/fixed,
%             /pgf/number format/fixed zerofill,
%         /pgf/number format/precision=1, scale=1.2},
%         y tick label style={/pgf/number format/fixed, xshift=-0.5ex,
%             /pgf/number format/fixed zerofill,
%         /pgf/number format/precision=1, scale=1.2},
%         ylabel=\scriptsize{Count},
%         ylabel style={yshift=-1.3ex,scale=1.2},
%         xlabel=\scriptsize{Accuracy Interval},
%         xlabel style={yshift=1ex,scale=1.2},
%         legend style = {
%                         % at={(0.5,1.25)},
%                         % anchor=north, font=\scriptsize,
%                         column sep=.45em,
%                         draw=black!30,
%                         legend columns=1},
%         legend pos=south east
%         ]

% \end{axis}
%     \node [anchor=center] at (2cm,-1.2cm) {\scalebox{1.4}{(a)}};
\begin{axis}[
    ybar, % 柱状图设置
    bar width=7pt,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    at={(0,0)},
    height=.27\textwidth,
    width=.33\textwidth,
    % --- 坐标轴范围 ---
    xmin=-0.1,
    xmax=1.1,
    ymin=0,
    ymax=100,
    % --- 刻度设置 ---
    xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels={0, , 0.2, , 0.4, , 0.6, , 0.8, , 1.0, }, % 为了防止重叠，隔一个显示一个标签
    xticklabel style={/pgf/number format/fixed, font=\tiny, scale=1.2},
    % xtick style={draw=none},
    xtick pos=bottom,
    major tick length=2pt,
    ytick={0, 20, 40, 60, 80, 100},
    % --- 样式与标签 ---
    % title=\footnotesize{{Before GRPO}},
    % title style={yshift=-1ex},
    scaled x ticks=false,
    ylabel=\scriptsize{Count},
    ylabel style={yshift=-5.0ex,scale=1.2},
    xlabel=\scriptsize{Accuracy Interval},
    xlabel style={yshift=1ex,scale=1.2},
    legend style={column sep=.45em, draw=black!30, legend columns=1},
    legend pos=north east
    ]
    
    \addplot+[ybar, fill=blue!15, draw=blue!40!black] coordinates {
        (0.0, 98)
        (0.1, 44)
        (0.2, 3)
        (0.3, 1)
        (0.4, 2)
        (0.5, 1)
        (0.6, 0)
        (0.7, 0)
        (0.8, 1)
        (0.9, 0)
        (1.0, 0)
        (1.1, 0)
    };
    \addplot+[
        sharp plot,       % 明确指定为折线
        draw=blue!60,      % 线条颜色（红色，80%透明度）
        fill=none,
        line width=1.0pt, % 线条粗细
        mark=*,           % 标记点类型（实心圆）
        mark options={fill=blue!80, draw=none, scale=0.4} % 标记点样式（白底红边）
    ] coordinates {
        % 使用相同的数据，连接柱子顶端
        (0.0, 98)
        (0.1, 44)
        (0.2, 3)
        (0.3, 1)
        (0.4, 2)
        (0.5, 1)
        (0.6, 0)
        (0.7, 0)
        (0.8, 1)
        (0.9, 0)
        (1.0, 0)
    };
\end{axis}

\node [anchor=center] at (1.7cm,-1.2cm) {\scalebox{1.4}{(a) Before GRPO}};

\begin{axis}[
    ybar,
    bar width=7pt,
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    % --- 位置参数保留原代码设置 ---
    at={(5.2cm,0)}, 
    height=.27\textwidth,
    width=.33\textwidth,
    % --- 坐标轴范围 ---
    xmin=-0.1,
    xmax=1.1,
    ymin=0,
    ymax=100,
    % --- 刻度设置 ---
    xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xticklabels={0, , 0.2, , 0.4, , 0.6, , 0.8, , 1.0, },
    xticklabel style={/pgf/number format/fixed, font=\tiny, scale=1.2},
    % --- 样式设置 (与上一张图保持一致) ---
    xtick pos=bottom,       % 只显示底部刻度
    major tick length=2pt,  % 刻度线调短
    ytick={0, 20, 40, 60, 80, 100},
    % --- 标签与标题 ---
    % title=\footnotesize{{After GRPO}},
    % title style={yshift=-1ex},
    scaled x ticks=false,
    ylabel=\scriptsize{Count},
    ylabel style={yshift=-5.0ex,scale=1.2},
    xlabel=\scriptsize{Accuracy Interval},
    xlabel style={yshift=1ex,scale=1.2},
    legend style={column sep=.45em, draw=black!30, legend columns=1},
    legend pos=north east
    ]
    
    \addplot+[ybar, fill=blue!15, draw=blue!40!black] coordinates {
        (0.0, 79)
        (0.1, 39)
        (0.2, 8)
        (0.3, 8)
        (0.4, 3)
        (0.5, 5)
        (0.6, 3)
        (0.7, 3)
        (0.8, 1)
        (0.9, 1)
        (1.0, 0)
        (1.1, 0)
    };
    \addplot+[
    sharp plot,       % 明确指定为折线
    draw=blue!60,      % 线条颜色（红色，80%透明度）
    fill=none,
    line width=1.0pt, % 线条粗细
    mark=*,           % 标记点类型（实心圆）
    mark options={fill=blue!80, draw=none, scale=0.4} % 标记点样式（白底红边）
] coordinates {
    % 使用相同的数据，连接柱子顶端
        (0.0, 79)
        (0.1, 39)
        (0.2, 8)
        (0.3, 8)
        (0.4, 3)
        (0.5, 5)
        (0.6, 3)
        (0.7, 3)
        (0.8, 1)
        (0.9, 1)
        (1.0, 0)
};

\end{axis}
}
    \node [anchor=center] at (7.0cm,-1.2cm) {\scalebox{1.4}{(b) After GRPO}};
    \scriptsize{    
    \begin{axis}
        [
        % smooth,
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        % anchor=north west,
        at={(10.4cm,0)},
        height=.27\textwidth,
        width=.33\textwidth,
        xmin=0,
        xmax=7.1,
        xtick={0,1,...,7},
        xticklabels={0,100,...,700}, 
        xticklabel style={/pgf/number format/fixed}, % 设置 x 轴刻度为固定格式
        % title=\footnotesize{{AIME-25}},
        % title style={yshift=-1ex},
        scaled x ticks=false,
        ymin=0,
        ymax=0.7,
        ytick={0.1,0.2,...,0.6},
        xtick=data,
        x tick label style={/pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
        /pgf/number format/precision=1, scale=1.2},
        y tick label style={/pgf/number format/fixed, xshift=-0.5ex,
            /pgf/number format/fixed zerofill,
        /pgf/number format/precision=1, scale=1.2},
        ylabel=\scriptsize{Pass@128},
        ylabel style={yshift=-3.0ex,scale=1.2},
        xlabel=\scriptsize{Training Step},
        xlabel style={yshift=1ex,scale=1.2},
        legend style = {
                        % at={(0.5,1.25)},
                        % anchor=north, font=\scriptsize,
                        column sep=.45em,
                        draw=black!30,
                        legend columns=1},
        legend pos=south east
                        ]

    \addplot+[
    myblue,
    mark=none,
    mark size=0.8pt,
    line width=1.0pt,
    smooth, tension=0.3,
    % dash pattern=on 2pt off 2pt,
    mark=square,
    mark options={fill=myblue,draw=myblue,line width=1.5pt},
]
    table [
        x=X, y=Y
    ] {
        X   Y   
        0       0.43   
        1       0.43 
        2       0.43 
        3       0.53  
        4       0.57  
        5       0.47  
        6       0.43  
        7       0.53 
    };
    \addlegendentry[scale=1]{{10k Data}};

    \addplot+[
    myred,
    mark=none,
    mark size=0.8pt,
    line width=1.0pt,
    smooth, tension=0.3,
    % dash pattern=on 2pt off 2pt,
    mark=*,
    mark options={fill=myred,draw=myred,line width=1.5pt},
]
    table [
        x=X, y=Y
    ] {
        X   Y   
        0       0.43   
        1       0.37 
        2       0.43 
        3       0.47  
        4       0.47  
        5       0.50  
        6       0.47  
        7       0.47 
    };
    \addlegendentry[scale=1]{{5k Data}};

     \addplot+[
    mygreen,
    mark=none,
    mark size=0.8pt,
    line width=1.0pt,
    smooth, tension=0.3,
    % dash pattern=on 2pt off 2pt,
    mark=triangle,
    mark options={fill=mygreen,draw=mygreen,line width=1.5pt},
]
    table [
        x=X, y=Y
    ] {
        X   Y   
        0       0.43   
        1       0.50 
        2       0.53 
        3       0.50  
        4       0.50  
        5       0.43  
        6       0.47  
        7       0.50 
    };
    \addlegendentry[scale=1]{{3k Data}};
     \draw[-,dashed, thick, black, line width=1pt] 
        (axis cs:0,0.6) -- (axis cs:7,0.6);
\end{axis}

    }

 \node [anchor=center] at (12.2cm,-1.2cm) {\scalebox{1.4}{(c) AIME-25}};



\end{tikzpicture}
